AutoDeduct: A Tool for Automated Deductive Verification of C Code

Deductive verification has become a mature paradigm for the verification of industrial software. Applying deductive verification, however, requires that every function in the code base is annotated with a function contract specifying its behaviour. This introduces a large overhead of manual work. To address this challenge, we introduce the AutoDeduct toolchain, built on top of the Frama-C framework. It implements a combination of techniques to automatically infer contracts for functions in C programs, in the syntax of ACSL, the specification language of Frama-C. Contract inference in AutoDecuct is implemented as two plugins for Frama-C, each inferring different types of annotations. We assume that programs have an entry-point function already equipped with a contract, which is used in conjunction with the program source code to infer contracts for the helper functions, so that the entry-point contract can be verified. The current release of AutoDeduct is the first public prototype, which we evaluate on an example adapted from industrial software.

==> autodeduct-architecture-simplified.tex <==
\newif\ifdrawtriceratools
\drawtriceratoolsfalse
\newif\ifdrawpreprocessor
\drawpreprocessorfalse
\newif\ifdrawlegend
\drawlegendtrue

\pgfdeclarelayer{bg}    % declare background layer
\pgfdeclarelayer{bbg}    % declare behind background layer
\pgfsetlayers{bbg,bg,main}  % set the order of the layers (main is the standard layer)

\begin{tikzpicture}[%
  default/.style={%
    draw,
    rounded corners,
    inner sep = 0.4em,
    minimum height = 2em,
    align = center},
]
\scriptsize
\node (code) [default, sharp corners] {C module};
\node (input) [below = 3em of code, inner sep=0pt, outer sep = 0pt] {};
\node (reqs) [below = 1em of input, default, sharp corners] {ACSL\\specification};
\draw[-] (code) to (input);
\draw[-] (reqs) to (input);

\ifdrawpreprocessor
\node (preproc) [right = 5em of input, default, fill=blue!20] {Pre-\\processor};
\node (saida) [right = 5em of preproc, default, fill=blue!20, align = center] {Functional\\ contract\\ inference};
\draw[->] (input) to (preproc);
\draw[->] (preproc) to (saida);
\else
\node (saida) [right = 10em of input, default, fill=blue!20, align = center] {Functional\\ contract\\ inference};
\draw[->] (input) to (saida);
\fi

\node (isp) [right = 2em of saida, default, fill=blue!20] {Auxilliary\\ contract\\ inference};

\node (eva) [below = 1em of isp, default, fill=blue!20, align=center] {Eva};
\draw[<->] (isp) to (eva);
\node (tricera) [above = 1.5em of saida, default, fill=blue!20] {Tricera};

\ifdrawtriceratools
\node (eldarica) [right = 1em of tricera, default, fill=yellow!30] {Eldarica};
\node (princess) [right = 1em of eldarica, default, fill=yellow!30] {Princess};
\fi

\draw[->] (saida) to (isp);
\draw[<->] (saida) to (tricera);
\ifdrawtriceratools
\draw[<->] (tricera) to (eldarica);
\draw[<->] (eldarica) to (princess);
\fi

\node (wp) [right = 5em of isp, default, fill=orange!30] {WP};
\node (output) [right = 5em of wp, inner sep=0em, outer sep=0em] {};
\node (success) [above = 1em of output, default, sharp corners,text=green!90!black] {Verification\\succeeded};
\node (fail) [below = 1em of output, default, sharp corners,text=red!90!black] {Verification\\failed};

\draw[->] (isp) to node[above, align=center] {\tiny{Annotated}\\ \tiny{C file}} (wp);
\draw[->] (wp) to (success);
\draw[->] (wp) to (fail);

\begin{pgfonlayer}{bg}
\node (frama-c) [fit={([shift={(0pt,5pt)}]isp.north) ([shift={(-42pt,0pt)}]saida.west)  ([shift={(5pt,0pt)}]wp.east) (isp) (eva) (saida) (wp)},draw=gray!90] {};
\node[below right=0.022em and 0.022em, inner sep=4pt] at (frama-c.north west) {Frama-C};
\end{pgfonlayer}

\ifdrawtriceratools
\begin{pgfonlayer}{bg}
\node (tricera-tools) [fit={(tricera) (eldarica) (princess)},draw=gray!90, inner sep=5pt, fill=yellow!10] {};
\end{pgfonlayer}
\fi

% extra nodes for autodeduct box, depending on what is drawn
\ifdrawtriceratools
\node (autodeduct-north) [above = 0pt of tricera-tools, inner sep = 0pt] {};
\else
\node (autodeduct-north) [above = 0pt of tricera, inner sep = 0pt] {};
\fi
\ifdrawpreprocessor
\node (autodeduct-west) [left = 2pt of preproc, inner sep = 0pt] {};
\else
\node (autodeduct-west) [left = 46pt of saida, inner sep = 0pt] {};
\fi


\begin{pgfonlayer}{bbg}
\node (autodeduct) [fit={([shift={(0pt,15pt)}]isp.north)  (autodeduct-west) (autodeduct-north) (frama-c)},draw=gray!90] {};
\node[below right=0.022em and 0.022em, inner sep=4pt] at (autodeduct.north west) {\textbf{AutoDeduct}};
\end{pgfonlayer}


% Legend
\ifdrawlegend
\node (legend-anchor) [below = 10 pt of autodeduct] {};
\node (legend-autodeduct) [left = 80pt of legend-anchor, inner sep = 5pt, draw, rounded corners, fill=blue!20, label=right:Contract inference] {};
\node (legend-frama-c) [right = 105pt of legend-autodeduct, inner sep = 5pt, draw, rounded corners, fill=orange!30, label=right:Verification] {};
\fi

\end{tikzpicture}
